Mask-Weighted Spatial Likelihood Coding for Speaker-Independent Joint Localization and Mask Estimation

Due to their robustness and flexibility, neural-driven beamformers are a popular choice for speech separation in challenging environments with a varying amount of simultaneous speakers alongside noise and reverberation. Time-frequency masks and relative directions of the speakers regarding a fixed spatial grid can be used to estimate the beamformer's parameters. To some degree, speaker-independence is achieved by ensuring a greater amount of spatial partitions than speech sources. In this work, we analyze how to encode both mask and positioning into such a grid to enable joint estimation of both quantities. We propose mask-weighted spatial likelihood coding and show that it achieves considerable performance in both tasks compared to baseline encodings optimized for either localization or mask estimation. In the same setup, we demonstrate superiority for joint estimation of both quantities. Conclusively, we propose a universal approach which can replace an upstream sound source localization system solely by adapting the training framework, making it highly relevant in performance-critical scenarios.

==> joint_doa_mask_estimation.tikz <==
\begin{tikzpicture}
\newcommand\hdist{4.1}
\newcommand\vdist{1.5}
\newcommand\picw{0.4}

\newcommand\hlegend{4.55}
\newcommand\vlegend{-0.85}
\definecolor{tab_blue}{RGB}{31,119,180}
\definecolor{tab_orange}{RGB}{255,127,14}
\definecolor{tab_green}{RGB}{44,160,44}

\node at (0, 0) {\includegraphics[width=\picw\linewidth]{lbol_doa.png}};
\node at (\hdist, 0) {\includegraphics[width=\picw\linewidth]{lbol_spec.png}};
\node at (0, 0 + \vdist) {\includegraphics[width=\picw\linewidth]{lboc_doa.png}};
\node at (\hdist, 0 + \vdist) {\includegraphics[width=\picw\linewidth]{lboc_spec.png}};
\node at (0, 0 + 2*\vdist) {\includegraphics[width=\picw\linewidth]{oracle_doa.png}};
\node at (\hdist, 0 + 2*\vdist) {\includegraphics[width=\picw\linewidth]{oracle_spec.png}};

\foreach \x in {0, ..., 4}{
    \pgfmathparse{int(\x * 2)}
    \let\result\pgfmathresult
        \node [font=\small] at (0.68 * \x-1.53,-0.85) {\result};
    }
    \node [font=\small, anchor=west, align=center, rotate=0] at (-0.9, -1.2) {Time in s};
\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 25 + 50)}
    \let\result\pgfmathresult
        \node [font=\small, anchor=east, align=center] at (-1.57,-0.31 + 0.41*\x) {\result};
    }

\foreach \x in {0, ..., 4}{
    \pgfmathparse{int(\x * 2)}
    \let\result\pgfmathresult
        \node [font=\small] at (0.68 * \x-1.53 + \hdist,-0.85) {\result};
    }
    \node [font=\small, anchor=west, align=center, rotate=0] at (-0.9 + \hdist, -1.2) {Time in s};
\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 4)}
    \let\result\pgfmathresult
        \node [font=\small] at (-1.75 +\hdist,-0.57+ 0.61*\x) {\result};
    }

\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 25 + 50)}
    \let\result\pgfmathresult
        \node [font=\small, anchor=east, align=center] at (-1.57,-0.31 + 0.41*\x + \vdist) {\result};
    }
    \node [font=\small, anchor=west, align=center, rotate=90] at (-2.4, -0.65 + \vdist) {DoA in $^\circ$};

\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 4)}
    \let\result\pgfmathresult
        \node [font=\small] at (-1.75 +\hdist,-0.57+ 0.61*\x + \vdist) {\result};
    }
    \node [font=\small, anchor=west, align=center, rotate=90] at (-2.1 + \hdist, -1.2 + \vdist) {Frequency in kHz};

\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 25 + 50)}
    \let\result\pgfmathresult
        \node [font=\small, anchor=east, align=center] at (-1.57,-0.31 + 0.41*\x + 2*\vdist) {\result};
    }

\foreach \x in {0, ..., 2}{
    \pgfmathparse{int(\x * 4)}
    \let\result\pgfmathresult
        \node [font=\small] at (-1.75 +\hdist,-0.57+ 0.61*\x + 2*\vdist) {\result};
    }




\node at (0.035, 2*\vdist + 1) {\includegraphics[width=0.371\linewidth, height=25pt]{purple_colormap.pdf}};
\foreach \x in {0, ..., 10}{
    \pgfmathmod{\x}{2} 
    \ifdim \pgfmathresult pt = 0pt
            \draw (-1.52 + 0.313*\x, 2*\vdist + 1.22) -- (-1.52 + 0.313*\x, 2*\vdist + 1.22+ 0.06);
        \else
            \draw (-1.52 + 0.313*\x, 2*\vdist + 1.22) -- (-1.52 + 0.313*\x, 2*\vdist + 1.22 + 0.04);
        \fi
}
\foreach \x in {0, 0.2, 0.4, 0.6, 0.8, 1} {
    \node[above] at (-1.52 + 3.13*\x, 2*\vdist + 1.25) {\x};
}
\node at (-1.8, 2*\vdist + 1.18) {\small $\widehat{\ell}_{t\theta}$};


\node at (0.045 + \hdist, 2*\vdist + 1) {\includegraphics[width=0.37\linewidth, height=25pt]{viridis_colormap.pdf}};
\foreach \x in {0, ..., 10}{
    \pgfmathmod{\x}{2} 
    \ifdim \pgfmathresult pt = 0pt
            \draw (-1.52 + 0.313*\x + \hdist, 2*\vdist + 1.22) -- (-1.52 + 0.313*\x + \hdist, 2*\vdist + 1.22+ 0.06);
        \else
            \draw (-1.52 + 0.313*\x + \hdist, 2*\vdist + 1.22) -- (-1.52 + 0.313*\x + \hdist, 2*\vdist + 1.22 + 0.04);
        \fi
}
\foreach \x in {0, 0.2, 0.4, 0.6, 0.8, 1} {
    \node[above] at (-1.52 + 3.13*\x + \hdist, 2*\vdist + 1.25) {\x};
}
\node at (-1.88 + \hdist, 2*\vdist + 1.18) {\small $\widehat{M}^{\scriptscriptstyle(\phantom{i})}_{tk}$};
\fill[tab_blue] (-1.725 + \hdist, 2*\vdist + 1.28) circle (1pt);

\node at (1.3, 2*\vdist -0.33) {\small (a)};
\node at (1.3, 1*\vdist -0.33) {\small (c)};
\node at (1.3, -0.33) {\small (e)};
\node at (1.3 + \hdist, 2*\vdist -0.33) {\small \textcolor{white}{(b)}};
\node at (1.3 + \hdist, 1*\vdist -0.33) {\small \textcolor{white}{(d)}};
\node at (1.3 + \hdist, -0.33) {\small \textcolor{white}{(f)}};
\end{tikzpicture}


==> system_overview.tikz <==
\begin{tikzpicture}

\usetikzlibrary{shapes.misc}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},}

\newcommand\plotScale{0.35}
\newcommand\plotScaleV{0.07}
\newcommand\specScale{0.15}
\newcommand\plotDistV{1.5}
\newcommand\nnH{0.35}
\newcommand\nnV{0.23}
\newcommand\nnD{0.4}
\newcommand\nnW{1 pt}
\newcommand\nnLW{0.1 mm}
\newcommand\plotDistH{4}
\newcommand\plotLW{0.2 mm}
\newcommand\plotAW{0.3 mm}
\newcommand\micW{1pt}
\newcommand\micRA{0.65}
\newcommand\micRB{0.5}
\newcommand\micRC{0.7}
\newcommand\micRRC{0.2}
\newcommand\micRRB{0.3}
\newcommand\micRRA{0.4}
\definecolor{tab_blue}{RGB}{31,119,180}
\definecolor{tab_orange}{RGB}{255,127,14}
\definecolor{tab_green}{RGB}{44,160,44}

\node at (1.3, 0.7) {\footnotesize $\widehat{\theta}^{\scriptscriptstyle(i)} \Big|_{\widehat{a}^{\scriptscriptstyle(i)}_t=1}$};
\draw [line width=\plotAW, ->, >=Stealth] (0.525, 1.11) -- (0.525, 0.31);
\node at (0.35, -0.07) {\includegraphics[width=\plotScale\linewidth, height=\plotScaleV\linewidth]
{clustering.pdf}};
\node at (1.8, 0.15) {\tiny $\theta$};
\node at (-0.7, -0.45) {\tiny $t$};
\draw [line width=\plotLW, ->, >=Stealth] (-0.8, 0.15) -- (1.7, 0.15); %
\draw [line width=\plotLW, <-, >=Stealth] (-0.7, -0.35) -- (-0.7, +0.25);
\draw [rounded corners = 3.6] (-0.9, -0.7) rectangle (1.95, 0.31);
\node at (0.5, -0.5) {\small clustering};
\draw [line width=\plotAW, ->, >=Stealth] (0.525, -0.7) -- (0.525, -1.3);
\node at (0.9, -0.95) {\footnotesize $\widehat{\theta}^{\scriptscriptstyle(i)}$};
\draw [line width=\plotAW, ->, >=Stealth] (1.95, -0.205) -- (-0.9 + \plotDistH, -0.205);
\node at (2.5, 0.08) {\footnotesize $\widehat{\theta}^{\scriptscriptstyle(i)}$};

\node at (0.5+ \plotDistH, 0.1) {\small sampling};  %
\draw [line width=\plotLW, ->, >=Stealth] (-0.8 + \plotDistH, -0.51) -- (1.7 + \plotDistH, -0.51);
\node at (1.8 + \plotDistH, -0.51) {\tiny $\theta$};
\draw [line width=\plotLW, ->, >=Stealth] (-0.7 + \plotDistH, -0.6) -- (-0.7 + \plotDistH, +0);
\draw [line width=0.1 mm, ->, >=Stealth, color=tab_blue] (-0.25+ \plotDistH, -0.51) -- (-0.25+ \plotDistH, -0.1);
\draw [line width=0.1 mm, ->, >=Stealth, color=tab_orange] (0.65+ \plotDistH, -0.51) -- (0.65+ \plotDistH, -0.1);
\draw [line width=0.1 mm, ->, >=Stealth, color=tab_green] (1.05+ \plotDistH, -0.51) -- (1.05+ \plotDistH, -0.1);
\draw [rounded corners = 3.6] (-0.9 + \plotDistH, -0.7) rectangle (1.95 + \plotDistH, 0.31);
\draw [line width=\plotAW, ->, >=Stealth] (0.525 + \plotDistH, -0.7) -- (0.525 + \plotDistH, -1.3);
\node at (1 + \plotDistH, -1) {\small $\widehat{M}^{\scriptscriptstyle(i)}_{tk}$};

\node at (0.34, 1.54) {\includegraphics[width=\plotScale\linewidth, height=\plotScaleV\linewidth]{peak_search2.pdf}};
\draw [line width=\plotLW, ->, >=Stealth] (-0.8, 1.3) -- (1.7, 1.3);
\draw [line width=\plotLW, ->, >=Stealth] (-0.7, 1.2) -- (-0.7, 1.8);
\draw [rounded corners = 3.6] (-0.9, 1.11) rectangle (1.95, 2.12);
\node at (1.8, 1.3) {\tiny $\theta$};
\node at (-0.7, 1.9) {\tiny $\widehat{\ell}$};
\node at (0.475, 1.925) {\small peak search};

\node at (0.5 + \plotDistH-1.2, -1.8) {
\includegraphics[width=0.11\linewidth]{mask_1.png}
};
\draw[line width=0.5mm, tab_blue] ((0.5 + \plotDistH-1.65, -2.1) rectangle (0.5 + \plotDistH -0.75, -1.8 + 0.3); %
\node at (0.5 + \plotDistH + 0.05, -1.8) {
\includegraphics[width=0.11\linewidth]{mask_0.png}
};
\draw[line width=0.5mm, tab_orange] ((0.5 + \plotDistH-1.65 + 1.25, -2.1) rectangle (0.5 + \plotDistH -0.8 + 1.3, -1.8 + 0.3); %
\node at (0.5 + \plotDistH + 1.3, -1.8) {
\includegraphics[width=0.11\linewidth]{mask_2.png}
};
\draw[line width=0.5mm, tab_green] ((0.5 + \plotDistH-1.65 + 2.5, -2.1) rectangle (0.5 + \plotDistH -0.8 + 2.55, -1.8 + 0.3);


\draw [rounded corners = 3.6] (0.5 * \plotDistH - 1.425 + 1.5*\nnH, 2.92) rectangle (0.5 * \plotDistH + 1.5*\nnH + 1.425, 3.93);
\foreach \x in {0, ..., 3}{
    \foreach \y in {0, ..., 7}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV);
    }
}
\foreach \x in {0, ..., 7}{
    \foreach \y in {0, ..., 7}{
        \draw [line width=\nnLW, color=lightgray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV) -- (0.5 * \plotDistH + \y*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD);
    }
}
\foreach \x in {0, ..., 7}{
    \foreach \y in {0, ..., 3}{
        \draw [line width=\nnLW, color=gray] (0.5 * \plotDistH + \x*\nnH- 2*\nnH, 2*\plotDistV+ \nnV + \nnD) -- (0.5 * \plotDistH + \y*\nnH , 2*\plotDistV + 2*\nnV + \nnD);
    }
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV) circle (\nnW);
    }
\foreach \x in {0, ..., 7}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV) circle (\nnW);
}
\foreach \x in {0, ..., 7}{
    \fill[black] (0.5 * \plotDistH + \x*\nnH - 2*\nnH, 2*\plotDistV + \nnV + \nnD) circle (\nnW);
}
\foreach \x in {0, ..., 3}{
        \fill[black] (0.5 * \plotDistH + \x*\nnH, 2*\plotDistV + 2*\nnV + \nnD) circle (\nnW);
    }
\node at (0.5 * \plotDistH + 1.5*\nnH, 2.92 + 0.5) {\small DNN};
\draw [line width=\plotAW, ->, >=Stealth] (0.5 * \plotDistH + 1.5*\nnH, 2.92) .. controls (0.5 * \plotDistH + 1.5*\nnH-0.3, 2.62) and (0.7, 2.5) ..  (0.525, 2.12);
\draw [line width=\plotAW, ->, >=Stealth] (0.5 * \plotDistH + 1.5*\nnH, 2.92) .. controls (0.5 * \plotDistH + 1.5*\nnH, 2.02) and (1.95 + \plotDistH - 1.45, 1.01) ..  (1.95 + \plotDistH - 1.45, 0.31);
\node at (0, 2.52) {\small $\widehat{\ell}_{t\theta} = \frac{1}{K} \displaystyle \sum_k \widehat{L}_{tk\theta}$};

\node at (1.95 + \plotDistH - 1.9, 1.62) {\small $\widehat{L}_{tk\theta}$};

\draw [line width=\plotAW, <-, >=Stealth] (0.5 * \plotDistH + 1.5*\nnH, 3.93) -- (0.5 * \plotDistH + 1.5*\nnH, 4.53);

\foreach \x in {0, ..., 3}{
    \node at (0.5 * \plotDistH + 1.7*\nnH - 0.05*\x, 3.4*\plotDistV - 0.05*\x) {\includegraphics[width=0.11\linewidth]{input.png}};
}
\node at (0.5 * \plotDistH + 2.7*\nnH + 0.55, 4.25) {\small $\mathbf{Y}_{tk}/{\lVert \mathbf{Y}_{tk} \rVert}_2$};

\foreach \x in {0, ..., 3}{
    \fill[black] (0.5 + \x *0.07, -2.15) circle (\micW);
}
\draw [line width=0.3mm, color=black] (0.465, -2.1) -- (0.465 + 4*0.07, -2.1);
\pgfmathsetmacro{\xposA}{\micRA * cos(44-180)}
\pgfmathsetmacro{\yposA}{\micRA * sin(44)}
\pgfmathsetmacro{\xposB}{\micRB * cos(81-180)}
\pgfmathsetmacro{\yposB}{\micRB * sin(81)}
\pgfmathsetmacro{\xposC}{\micRC * cos(102-180)}
\pgfmathsetmacro{\yposC}{\micRC * sin(102)}
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposA, -2.1 + \yposA);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposB, -2.1 + \yposB);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 + \xposC, -2.1 + \yposC);
\draw [line width=0.1mm, color=black, dash pattern=on 1pt off 1pt] (0.5 + 1.5 *0.07, -2.1) -- (0.5 + 1.5 *0.07 - \micRA, -2.1);
\draw (0.5 + 1.5 *0.07 + \xposA, -2.1 + \yposA) node[cross=2.5pt, color=tab_blue, line width=1pt, rotate=45]{};
\draw (0.5 + 1.5 *0.07 + \xposB, -2.1 + \yposB) node[cross=2.5pt, color=tab_orange, line width=1pt, rotate=45]{};
\draw (0.5 + 1.5 *0.07 + \xposC, -2.1 + \yposC) node[cross=2.5pt, color=tab_green, line width=1pt, rotate=45]{};
\draw[line width=0.2mm, tab_green]
(0.5 + 1.5 *0.07-\micRRC, -2.1) arc[start angle=180, end angle=180-102, radius=\micRRC];
\draw[line width=0.2mm, tab_orange]
(0.5 + 1.5 *0.07-\micRRB, -2.1) arc[start angle=180, end angle=180-81, radius=\micRRB];
\draw[line width=0.2mm, tab_blue]
(0.5 + 1.5 *0.07-\micRRA, -2.1) arc[start angle=180, end angle=180-44, radius=\micRRA];
\end{tikzpicture}

